Conserved number fluctuations under global rotation in a hadron resonance gas model

Net-baryon number, net-charge and net-strangeness fluctuations measured in ultra-relativistic heavy-ion collisions may reveal details and insights into the quark-hadron transition, hadrochemical freeze-out and possibly aid in the search of the QCD critical point. By scanning in collision energy, current and upcoming heavy-ion facilities aim to explore the finite density regime where the critical point may lie. Effects due to rotation are also expected in case of peripheral collisions and we report on conserved number susceptibilities as calculated in the hadron resonance gas model augmented by a global angular velocity. Since these quantities are directly related to the experimentally measurable moments of the corresponding distributions our results show the possible impact of vorticity on the theoretical baseline and should be useful for referencing with experimental data and QCD-based calculations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

